Constructing Budgeted KGW Evasion through Token-Event Evidence Replacement

KGW watermarks bias sampling to accumulate keyed detection evidence. We construct budgeted evasion through token-event evidence replacement using ordinary phrase rewrites. Our construction jointly selects compositions of LLM-proposed alternatives from an independent model and measures global token-edit distance on complete outputs. At the largest attainable cost within the budget, exact coverage search maximizes removal of original scored token pairs. It uses a known tokenizer without the key, detector feedback or queries to the watermarked model. Exact accounting separates source evidence removed, evidence created and length effects, with initial strength setting the required reduction. Separate signed-event analysis found that mean suppression arose mainly from removing watermark-enriched source events. In controlled, occurrence-counted, one-token-context KGW tests on short passages, 39 of 82 qualified, initially detected sources yielded rewrites with terminal detector score Z < 4 that passed blinded source-relative model review, at a mean actual token-edit cost of 16.0% under a 20% allowance. To examine whether this initial requirement can be inferred, a separate historical 95-passage study estimated initial detector score Z0 from generation traces with correlation 0.793 and an in-sample association beyond length. This aggregate information did not establish improved allocation, and the separate no-trace stopping test did not reliably exploit cheaper reviewed crossings in the candidate bank. Comparisons did not establish an advantage over simpler selection and ordinary constrained rewriting. The construction makes budgeted evidence replacement executable while exposing limits in signed reduction and recognition of sufficient editing.

==> figures/figure_one_detected.tex <==
\begingroup
\def\FigOneRole{Detected}
\def\FigOneEscapeRole{Escape}
\input{figures/figure_one_outcome}
\endgroup


==> figures/figure_one_escape.tex <==
\begingroup
\def\FigOneRole{Escape}
\def\FigOneEscapeRole{Escape}
\input{figures/figure_one_outcome}
\endgroup


==> figures/figure_one_subfigures.tex <==
% Native subfigures keep panel sources, labels and spacing independent.
\begingroup
\input{figures/figure_one_styles}
\captionsetup[subfigure]{font=small,labelfont=bf,justification=centering,skip=3pt}
\begin{subfigure}{\linewidth}
  \centering
  \input{figures/figure_one_trajectory}
  \caption{Localized phrase changes reduce accumulated evidence; the final score crosses the threshold.}
  \label{fig:examples-trajectory}
\end{subfigure}
\par\medskip
\begin{subfigure}{\linewidth}
  \centering
  \input{figures/evasion_replacement_table}
  \caption{Exact phrase replacements linked to the numbered regions above.}
  \label{fig:examples-phrases}
\end{subfigure}
\endgroup

